What Matters in Hierarchical Search for Combinatorial Reasoning Problems?

Efficiently tackling combinatorial reasoning problems, particularly the notorious NP-hard tasks, remains a significant challenge for AI research. Recent efforts have sought to enhance planning by incorporating hierarchical high-level search strategies, known as subgoal methods. While promising, their performance against traditional low-level planners is inconsistent, raising questions about their application contexts. In this study, we conduct an in-depth exploration of subgoal-planning methods for combinatorial reasoning. We identify the attributes pivotal for leveraging the advantages of high-level search: hard-to-learn value functions, complex action spaces, presence of dead ends in the environment, or using data collected from diverse experts. We propose a consistent evaluation methodology to achieve meaningful comparisons between methods and reevaluate the state-of-the-art algorithms.

==> resources/example_Beginner.txt <==
bwooyryoorgrgbgyyygbyrrwryggygbgwwbbwrwooywgobbrowrbwo
yoboyworogbygbgyyygygrrwrygwrwbgwwbbrgrooywgobbrowrbwo
ooyryoowbgyggbgyyywrwrrwrygrgrbgwwbbgbyooywgobbrowrbwo
ooyryoygggybgbbyyrrrwyrrgwwogrwgwbbbgbyooywgowbrowrbwo
ooyryorbbgywgbbyyrgyrwrrwrwygrggwgbbgbyooywgobwoowrbwo
rwbryorbbyywobboyrgyrwrrwrwygoggwgbbwoggoboyybwoowrggy
owbryorbbbywwbbryrgyrwrrwrwygyggggbgogwyooybgbwoowryoo
rrobywbobgyrwbbryrygywrrwrwogwggggbgbywyooybgbwoowryoo
rrybyrbowgyrwbbryrygowrrwroggobggggwbywwooobgbwyowyyob
rrobyrboogyrwbbryrygywrywrbgbggggwgowywrooybgbwoowwyob
rwgbyrbooyyrobbbyrygywrywrbgbrggrwgowogyobwrybwoowwogg
bbroyworgygyobbbyrgbrwrywrbwogggrwgoyyryobwrybwoowwogg
grooyworgrgybbbbyrgbrwrywrbwoggggwgowyyroyybrbwoowwyob
oogryrgwogbrbbbbyrwogwrywrbwyygggwgorgyroyybrbwoowwyob
growyoorgwogbbbbyrwyywrywrbrgygggwgogbrroyybrbwoowwyob
owgryrgoowyybbbbyrrgywrywrbgbrgggwgowogroyybrbwoowwyob
rgoryrgoogyywbboyrrgywrywrbgbbggowgyyrwboorygbwoowwwbb
boyryrgoooyygbbryrrgywrywrbgbbggbwgwrbyyorgowbwoowwgwo
roywyrwooybrybyogrbgyorygrbgbbggbwgwrbgyorgobwworwwywo
wwroyoorybgyybyogrgbborygrbrbgggbwgwybryorgobwworwwywo
bwrryorryoybgbgryywbboryorbrbgggbwgwybyyorgowgwoowwgwo
rrbrywyorwbbgbgryyrbgoryorbybyggbwgwoybyorgowgwoowwgwo
yrroyrrwbrbggbgryyybyoryorboybggbwgwwbbyorgowgwoowwgwo
roywyrbrrybygbgryyoyboryorbwbbggbwgwrbgyorgowgwoowwgwo
woyryrgrrrgyybbygyrybwrybrbwbbggbwgwrbgyoogogowoowwowo
goyoyrgrryyrgbgybywybrrygrbwbbggbwgwrboyoogoorwowwwbwo
yrroyrgogrbogbgybyyyrrrygrbwybggbwgwwbbyoogoorwowwwbwo
yrroyygobrbogbgybyyyorrwgrowgwggywbbgbbrooroorwgwwybww
goyoyrbyryyogbgybywgwrrwgrogbbggywbbrborooroorwgwwybww
goroyrbyryyogbgybywgyrrrgrrbybbgbggwwboyoogoorwwwwwbwo
bbwoyrbyrryoobggbywgyrrrgrrbyobgwggbgywoobooorwwwwwygy
wrrbyybobgywobggbyryorrrgrrwgybgwggbbyooobooorwwwwwygy
gogbyybobyywgbgybyryorrrgrrwgwbgrggroboyooboorwwwwwbwy
gobbyybooyywgbgybyrygrrygrbwrrgggwbgybowoowoorwowwrbwr
byooyogbbybogbgybyyywrrygrbryggggwbgwrrwoowoorwowwrbwr
bywoyygbbybogbgybyyyorrrgrrwgrbgygggbrroooooorwwwwwbww
gobbyybywyyogbgybywgrrrrgrrbrrbgygggybooooooorwwwwwbww
bbgyyowybwgrgbgybybrrrrrgrrybobgygggyyooooooorwwwwwbww
obgoyooybygwbbgygrbrryrrwrrybobgygggyyboowoorbwwrwwgww
oooyybbogbrrbbgygryboyrrwrryybbgygggygwoowoorbwwrwwgww
yooyybwogrgrrbgbbybborrrgrryybbgygggygbooyooorwwwwwwww
yooyybygrrgrrbwbbwgrbrrbrrowybogygggygbooyooogbywwwwww
yyygyorbogrbrbwbbwwybrrbrroygbogygggrgrooyooogbywwwwww
rgybyyooywybrbwbbwygbrrbrrorgrogyggggrbooyooogbywwwwww
rgybyyrogwyyrbobbobbogrryrrygrbgyggggrbooyooobwwwwwwww
yyggyorbrgrbrbobbowyygrryrrbbobgygggygrooyooobwwwwwwww
yyggyooobgrbrbwbbwygwrryrryrbobgyrggygrooyooogbbwwwwww
ogyoyybogygwrbwbbwrborryrryygrbgyrgggrbooyooogbbwwwwww
ogyoyyybryggrbobbboyybrrrrrbgrbgyggggrbooyooowwwwwwwww
yoobygryyoyyrbobbbbgrbrrrrrgrbbgygggyggooyooowwwwwwwww
yorbyrryroyyrbobbbbgwbrwrrwgbgggrgybygggoyooowwowwowwy
rrroyyybryggrbobbboyybrwrrwbgwggrgybgbggoyooowwowwowwy
rrooygybgyggrbobbboyrbryrrrwrbggybggybgooyooowwywwwwww
oggrybroyybgrbobbbyggbryrrroyrggybggwrbooyooowwywwwwww
oggrybogbybyrbobbrgyrgrrybryyrwgywggwrbooyooogobwwwwww
orogygbbggyrrbobbryyrgrrybrwrbwgywggybyooyooogobwwwwww
orogygrorgygrbobbbygybryrrrbrbbgygggybyooyooowwwwwwwww
rgooyrrgoygyrbobbbbrbbryrrrybybgyggggygooyooowwwwwwwww
rorgygorobrbrbobbbybybryrrrgygbgygggygyooyooowwwwwwwww
roygyyorrbrbrbobbbybwbrwrrwgbgggygygogygoyroowwowwowwy
yyroyrrgoogyrbobbbbrbbrwrrwybwggygyggbggoyroowwowwowwy
yyroygrggogyrbobbbbrrbrrrrowygbgyyggybgooyooowwbwwwwww
rggyygyorybgrbobbbogybrrrrobrrbgyyggwygooyooowwbwwwwww
rggyygbbyybrrbobbyyrogrrobrbrrwgywggwygooyooogobwwwwww
byrbygyggyrorbobbybrrgrrobrwygwgywggybrooyooogobwwwwww
byrbygyooyrgrbobbbogbbrrrrryygggygggybrooyooowwwwwwwww
rgoyyobbyybrrbobbbyrgbrrrrrogbggygggyygooyooowwwwwwwww
ooygybrybyygrbobbbybrbrrrrryrgggygggogbooyooowwwwwwwww
yoybybrybgobybbyrbwbrwrrwrryrgggygggogroogoooowwywwbww
rbyyyobbywbrybbyrbyrgwrrwrrogrggyggggoboogoooowwywwbww
obygyobbyyywrbbbbrrrgyrrbrrogrggyggggobooyoooywwwwwwww
bgobybyoyrrgrbbbbrogryrrbrrgobggygggyywooyoooywwwwwwww
bgobybrbgrryrbwbbwbyorrgrrryobogyyggyywooyooogggwwwwww
obggybbbryywrbwbbwrryrrgrrrbyoogyyggyobooyooogggwwwwww
obggybboyyyrrbbbbbygrrrrrrrgyoggygggyobooyooowwwwwwwww
bgooybybgygrrbbbbbgyorrrrrryobggygggyyrooyooowwwwwwwww
ogoyybrbgbrybbgbbrbyoorryrryobggygggyywoowoowgwwrwwrww
obggyboyryywbbgbbrbryorryrrbyoggygggyoboowoowgwwrwwrww
bbgoybyyrwgrybbybbgryrrrrrrbyoggygggyoooogooowwwwwwbww
gbrbyyboyyooybbybbwgrrrrrrrgryggygggbyooogooowwwwwwbww
yyybyyboyboowbbwbbwgrrrrrrrgrgggbggrogoyooboowwwwwwgyy
bbyoyyyyywgrwbbwbbgrgrrrrrrogoggbggrbooyooboowwwwwwgyy
obroyyyyyygrbbbbbbgrgrrrrrrogyggygggbyboooooowwwwwwwww
yooyybyyrgrgbbbbbbogyrrrrrrbybggygggygroooooowwwwwwwww
yyyyyorboogybbbbbbbybrrrrrrygrggyggggrgoooooowwwwwwwww
ryybyyooybybbbbbbbygrrrrrrrgrgggygggogyoooooowwwwwwwww
gygbyyooyyybybbrbbygrrrrrrrgrwggwggwooooogooywwwwwwbbb
gyyyyogbooooybbrbbyybrrrrrrygrggwggwgrwoogooywwwwwwbbb
ryoyyogboboobbbbbbyybrrrrrryggggyggywgyroogoowwwwwwwwr
oooyybrygwgybbbbbbboorrrrrryybggyggyyggroogoowwwwwwwwr
oogyyrryywgybbbbbbboorrbrrgbyyyggyggrggwoowoowwowwrwwr
ryoyyoyrgboobbbbbbbyyrrbrrgrggyggyggwgywoowoowwowwrwwr
ryyyybyrgboobbbbbbbyorrrrrryyrggggggggyoooooowwwwwwwww
yyrryygbybyobbbbbbyyrrrrrrrggyggggggboooooooowwwwwwwww
grybyyyyryyrbbbbbbggyrrrrrrbooggggggbyooooooowwwwwwwww
oggbyyyyryyrrbbgbbggyrrrrrrbowggwggwoobooyooowwwwwwybb
oggyyybyrgrybbybbrogybrryrrbowggwggwooyoowoowgwwrwwrbb
byoyygrygogybbybbrbowbrryrrooyggwggwgryoowoowgwwrwwrbb
byobygyygyyrgbbobbgowrrrrrrooyggwggwgrrooyoobwwwwwwybb
oggyyybbygrrgbbobbyyrrrrrrrgowggwggwooyooyoobwwwwwwybb
oggyyybbyyrrbbbbbbyyrrrrrrrgooggggggyyboooooowwwwwwwww
oggyyybbygrrgbbobbyyrrrrrrrgowggwggwooyooyoobwwwwwwybb
bggyyyybyoggbbrbbroyryrrbrrgowggwggwooyoowoowywwrwwrbb
yybbygyygoyrbbrbbrgowyrrbrrooyggwggwoggoowoowywwrwwrbb
gybyygbygrrrybbobbyowrrrrrrooyggwggwogyoobooywwwwwwgbb
bggyyygybogyybbobbrrrrrrrrryowggwggwooyoobooywwwwwwgbb
oyoyyygybggybbbbbbrrrrrrrrryobggggggybyoooooowwwwwwwww
oyooyyyybbbgbbgbbyorryrrgrryobggggggybwoowoowrwwrwwrww
yooyyybyoorrbbgbbyyobyrrgrrybwggggggbbgoowoowrwwrwwrww
yooyyygyorgyrbbobbrobrrrrrrybwggggggbbbooyooywwwwwwgww
gyyyyooyorobrbbobbybwrrrrrrbbbggggggrgyooyooywwwwwwgww
yyyyyoyyoorrbbobbbgbwyrrorrbbbggggggrggoowoowywwrwwrww
yyyyyyooygbwbbobbbbbbyrrorrrggggggggorroowoowywwrwwrww
oyyoyyyyybbbbbobbbrggyrrorrorrgggggggbwoowoowywwrwwrww
ryyyyyoyybobbbbbbbyggrrrrrrorrgggggggbyoooooowwwwwwwww
rggyyyoyyyobybbrbbyggrrrrrrorwggwggwoogoobooywwwwwwbbb
oyryygyygyggybbrbborwrrrrrroogggwggwyoboobooywwwwwwbbb
ryyyygyygbggbbbbbborwrrrrrroooggyggrbbyoooyoowwwwwwwwg
yyryyyggyorwbbbbbbooorrrrrrbbyggyggrbggoooyoowwwwwwwwg
yyryyyggyrrwybbybbooorrrrrrbbgggwggwyoboogoogwwwwwwobb
gyygyyyyroooybbybbbbgrrrrrryobggwggwrrwoogoogwwwwwwobb
yggyyyryybbgybbybbyobrrrrrrrrwggwggwooooogoogwwwwwwobb
yybyyyryyobgbbbbbbyobrrrrrrrryggggggoggoooooowwwwwwwww
yybyyrryrobgbbbbbbyowrrwrrwggrggrggyyggyooboowwowwowwo
ryyyyyrrbyowbbbbbbggrrrwrrwyggggrggyobgyooboowwowwowwo
rybyyyrroyowbbbbbbggyrryrrbgrygggyggobgoooooowwrwwwwww
ryrryyoybggybbbbbbgryrryrrbobggggyggyowoooooowwrwwwwww
ryyryyoybggybbbbbbgrrrrwrrwygoggbgggbowyooroowwowwowwy
orryyybyygrrbbbbbbygorrwrrwbowggbgggggyyooroowwowwowwy
byoyyryyrygobbbbbbbowrrwrrwggyggbggggrryooroowwowwowwy
byryyyyygygobbbbbbboorrrrrrybgggggggyrroooooowwwwwwwww
yybyyygyrboobbbbbbybgrrrrrryrrggggggygooooooowwwwwwwww
yybyyybbobowbbwbbwrryrrbrrggrryggrggygoooooooggywwwwww
byoyybyybygobbwbbwbowrrbrrgrryyggrgggrrooooooggywwwwww
bbyyybyybwgowbwwbwbowrrbrrgrrbygyrgorooroogooggywwwggy
yybyybbbybowwbwwbwrrbrrbrrgrooygyrgowgoroogooggywwwggy
yybyybryrboywbbwbbbbgrrrrrryooggyggowgoroogoowwwwwwggy
bbryyyyyrwgowbbwbbboyrrrrrrbbgggyggoyooroogoowwwwwwggy
gyoyyyyyrrgobbbbbbboyrrrrrrbbygggggggryoooooowwwwwwwww
yygyyyryoboybbbbbbbbyrrrrrrgryggggggrgooooooowwwwwwwww
ryyyyyoygbbybbbbbbgryrrrrrrrgoggggggboyoooooowwwwwwwww
oyryyygyygrybbbbbbrgorrrrrrboyggggggbbyoooooowwwwwwwww
gyoyyyyyrrgobbbbbbboyrrrrrrbbygggggggryoooooowwwwwwwww
gyoyyybborgwbbwbbwrrbrrorryybyyggrgggryooooooggbwwwwww
oyoyybgybgrybbwbbwrgwrrorryrrbyggrggybyooooooggbwwwwww
bbgyybgybwrywbwwbwrgwrrorryrroygyrgoyoobooyooggbwwwggb
gybyybbbgrgwwbwwbwrrorrorryyooygyrgowrybooyooggbwwwggb
gybyybyyrrggwbbwbbooyrrrrrrbooggyggowrybooyoowwwwwwggb
bbryyygyywrywbbwbbrggrrrrrrooyggyggoboobooyoowwwwwwggb
yyoyyygyyrrybbbbbbrggrrrrrroobggggggybboooooowwwwwwwww
yyoyyyoggrrybbybbggrrgrrrrrwobwggwggybbooooooybbwwwwww
yyoyyyoggrrybbyrrrgrrgrrwggwobwggoooybbooobbgbwwbwwyww
yyoyyyryyrrbbbwrrwwgggrrgrroobggggooybbooobbgowwbwwyww
yyoyyyryyrrbbbwbbgwgggrrrrwoobggggrrybbooogooybowwwwww
yyoyyyoggrrybbybbrgrwgrrwgroobbggyrrybbooogoobwgwwwwww
yyoyyyoggrrybbywgrgrwgrryrroobbgggooybbooobbrgwwwwwbww
yyoyyyryyrrgbbwwgwyggrrrrrwoobggggooybbooobbrgbowwwbww
yyoyyyryyrrgbbwbbryggrrrwgwoobgggrrwybbooogoobwgwwbwwo
yyoyyyogrrrybbybbrgrwgrgyrwgobwggbrwybbooogoogwrwwbwwo
yyoyyyogrrrybbyyrwgrwgrgbrwgobwgggooybbooobbrrbowwwgww
yyoyyywyyrrrbbbyrobggrrrwgwoobgggrooybbooobbrgwgwwwgww
yyoyyywyyrrrbbbbbrbggrrryrooobgggwgwybboooroogwgwwwwwg
yyoyyyogwrrybbybbwgrogrrbrygobwggggwybboooroorbrwwwwwg
yyoyyyogwrrybbybrygrogrrggwgobwggrooybbooobbwrwgbwwrww
yyoyyyyyyrrrbbwbrgggggrrwrooobgggwooybbooobbwrwgbwwrww
yyoyyyyyyrrrbbwbbwggggrrbrgoobgggwroybbooowoorbrwwwwwg
yyyyyyyyogggbbwbbwoobgrrbrgybbgggwrorrrooowoorbrwwwwwg
yyyyyyoyyoobbbwbbwybbgrrbrgrrrgggwrogggooowoorbrwwwwwg
yyyyyyrgwooybbybbobrgbrrygbrrrbggrrogggooowoobwwwwwwwg
yyyyyyrgwooybbyygbbrgbrrrrorrrbggwoogggooobbowwgwwwbww
yyyyyybyyoowbbwyggrbbrrrorgrrrgggwoogggooobbowbrwwwbww
yyyyyybyyoowbbwbborbbrrryggrrrgggorggggooowoobwwwwbwwr
yyyyyyrgoooybbybbbbrgbrgrrywrrwggbrggggooowoowwowwbwwr
yyyyyyrgoooybbyrrybrgbrgbrgwrrwggwoogggooobbbobrwwwwww
yyyyyyyyyooobbbrrrbbbrrrgggrrrgggooogggooobbbwwwwwwwww
yyyyyyyyyooobbbbbbbbbrrrrrrrrrgggggggggoooooowwwwwwwww
yyyyyyyyybbbbbbbbbrrrrrrrrrgggggggggooooooooowwwwwwwww
yyyyyyyyyrrrbbbbbbgggrrrrrroooggggggbbboooooowwwwwwwww
yyyyyyyyygggbbbbbbooorrrrrrbbbggggggrrroooooowwwwwwwww
yyyyyyyyyooobbbbbbbbbrrrrrrrrrgggggggggoooooowwwwwwwww
yyyyyyyyybbbbbbbbbrrrrrrrrrgggggggggooooooooowwwwwwwww


==> resources/example_CFOP.txt <==
bryoyrorryyygboywogybbrgbgrwwoogwgygbbrooyobrwrwgwbgww
brooyoorbyyygboywogyybrrbgrowgwgywogwbrboywbrwrbgwggwr
brooyoowwyybgbrywoyrryrggbbbwgrgywogwbrboywbryoogwggwr
oobwyrwooyrrgbrywobwgyrggbbwbrrgywogyybboywbryoogwggwr
oobwyrorryrygboywogybbrwbggwbrogyoogyybboywbrwrwgwggwr
oobwyworgyrygboywogywbrgbgroowogbgyrrybroybbrwrwgwbgwy
oworyogwbgywgboywooowbrgbgrrybogbgyryryroybbrwrwgwbgwy
growywboooowgboyworybbrgbgryryogbgyrgywroybbrwrwgwbgwy
bwgoyroworybgboywoyrybrgbgrgywogbgyroowroybbrwrwgwbgwy
bwgoyroobrywgbrywwbbygrrrgyoywwgboyroowroybbrgoggwbgwy
bwgoyrwrwryggboywgrgbgrbyryoywogbbyroowroybbrowogwbgwy
rwgyyrwrwygrwbygogbgborbwryoywogbbyroogrogbborwogwbywy
gwyyyrwrwygrwbyyogbgborbwryoyrogwbygggoooborbrwogwbrbw
wygrywwrybgbwbyyogoyrorbwryggoogwbygygrooborbrwogwbrbw
owgrywwryggbybywogoyrorbwryggwogbbyrooyrogbbrrwogwbbwy
owrrybwryggbybywogoyoorbwrybogyggrbwyoywoggbrrwbgwrbwo
oworybwryggbybywogoyborrwrorybbgowggyoybogrbrrwggwwbwy
bogrybwryogbwbyoogoyborrwroryybgwwgbrbyboorgyrwggwwgyw
ywbrybwryggbobybogoyborrwrorywbgywggrbrgobyoyrwggwwowo
wryrywybboybobybogryworrwrorbrbgywggggbgobyoyrwggwwowo
yrwbyrbwyrywobybogrbrorrwroggbbgywggoybgobyoyrwggwwowo
bbywyryrwrbrobybogggborrwrooybbgywggrywgobyoyrwggwwowo
ybybyrwrwborobbgyrbgbwrryrooybbgywggryogogyorgwgowwwwo
rbygyrorwgobyborbrygbbrrwrooybbgywggrywgooyogbwgwwwywo
ogrrybwryygbyborbroybbrrwrorywbgywgggobgooyogbwgwwwywo
wrorygybroybyborbrrywbrrwrogobbgywggygbgooyogbwgwwwywo
ogrrybwryygbyborbroybbrrwrorywbgywgggobgooyogbwgwwwywo
ogbryrwroygbyborbroygbrwwrowbrggygywyobboorogbwywwgywg
wrorygorboygyborbrwbrbrwwroyobggygywygbboorogbwywwgywg
wrrryboryoygyborbrwbobrgwrbbywogyyggggbgooyogbwrwwwywo
rbyryrwroggbyborbroygbrgwrbwboogyyggbywgooyogbwrwwwywo
rbgrygwrbggbyborbroyrbrwwroyowggbgyooywrooyogbwywwgywb
wrrrybbggoyryborbryowbrwwrooywggbgyoggbrooyogbwywwgywb
brwgyrgbryowyborbroywbrwwroggbggbgyooyrrooyogbwywwgywb
brygyrgboyowyborbroywbrrwrrbboggygggbyrgooyogbwwwwwywo
ggbbyroryoywyborbrbbobrrwrrbyrggygggyowgooyogbwwwwwywo
obgrygyrbbboyborbrbyrbrrwrryowggygggoywgooyogbwwwwwywo
obyrygyrobboyborbrbygbrgwrbwygoggyggoywwoowogbwrwwrywr
yrorybogybygyborbrwygbrgwrboywoggyggbbowoowogbwrwwrywr
yrgrygogbbygyborbrwyrbrrwrryooggyggwyboboooogbwwwwwywb
ggbrygyroyboyborbrbygbrrwrrwyrggyggwyooboooogbwwwwwywb
bgogyrgryyooyborbrybobrrwrrbygggyggwwyrboooogbwwwwwywb
gywgyrgryooogbobbrybobrrwrrbybggwggyobwooygorbwwwwwyyr
gggryyyrwybogbobbrbybbrrwrrobwggwggyoooooygorbwwwwwyyr
bgyryyyrwyboyborbrbybbrrwrrobgggggggoyrooooogbwwwwwyww
yrbrygwyybybyborbrobgbrrwrroyrggggggyboooooogbwwwwwyww
wryyyrygbobgyborbroyrbrrwrryboggggggbybooooogbwwwwwyww
wryyyrrogobbybwrbwwborryrrrybogggbggbybooooogggywwwyww
rywoyrgrywboybwrbwyborryrrrbybgggbggobbooooogggywwwyww
rywoyrbgbwbyybrrbgoyrbrryrryybggggggobbooooogowwwwwyww
borgyybrwoyrybrrbgyybbrryrrobbggggggwbyooooogowwwwwyww
bgbryowyryybybrrbgobbbrryrrwbyggggggoyrooooogowwwwwyww
wrbyygrobobbybrrbgwbybrryrroyrggggggyybooooogowwwwwyww
rywoyrbgbwbyybrrbgoyrbrryrryybggggggobbooooogowwwwwyww
gywoyrbgbrywbbbgryryrorrbrryybggggggobyoowoooowwbwwyww
boggyybrwryrbbbgryyyborrbrrobyggggggrywoowoooowwbwwyww
bgbryowygyybbbbgryobyorrbrrrywggggggryroowoooowwbwwyww
ogboyobygbbyybrybgobybrryrrrywggggggrywooroobowwwwwrww
booyyggobobyybrybgrywbrryrrrywggggggbbyooroobowwwwwrww
boorygyobyyobbbgrybywyrrgrrrywggggggbbroowooorwwbwwyww
ogboyobrybbrbbbgryyyoyrrgrrbywggggggrywoowooorwwbwwyww
ygbyyogryrbybbrbbgryobrryrrbywggggggrybooooooowwwwwwww
gyyrygyobryobbrbbgbywbrryrrrybggggggrbyooooooowwwwwwww
yrgoyybgybywbbrbbgrybbrryrrrbyggggggryoooooooowwwwwwww
gyyrygyobryobbrbbgbywbrryrrrybggggggrbyooooooowwwwwwww
gyyryggroryobbwbbwybbrryrrwyyboggbggrbyooooooggrwwwwww
grgryyogyybbbbwbbwyybrryrrwrbyoggbggryoooooooggrwwwwww
grgryyrobybybbgbbobywyrryrrrbyggggggryooooooobwwwwwwww
rrgoyrbygbywbbgbborbyyrryrrryoggggggybyoooooobwwwwwwww
rrgyyryygwgoybbbbbbbywrrwrrryoggggggybbooooorowwowwyww
grgryyryyybbybbbbbwgowrrwrrbbyggggggryoooooorowwowwyww
rrgoyyoyybyybbbbbbggorrrrrrbbyggggggryyoooooowwwwwwwww
grgryyryyybbybbbbbwgowrrwrrbbyggggggryoooooorowwowwyww
yggryyryygbbrbbgbbwgowrrwrrbbwggwggyoorooyrooowwowwyyb
wwyryyryygbbgbbybbwgowrrwrrbbbggyggyrooooooyrowwowwgrg
wworyrryrgbbgbbybbwgwwrwwrgggbggbyybyooyooyyrowoowogrr
bbbryrryrobbwbbwbbwgwwrwwrgggrggryygyyyyoorooowoowoggy
bbrryyryyobbwbbwbbwgbwrrwrrrrgggyggyyyyooooooowwowwggg
gyyryyryyrbbbbbbbbwgbwrrwrrrrgggggggooyooyooyowwowwoww
yyyyyyyyybbrbbbbbbggbrrrrrrrrgggggggooooooooowwwwwwwww
yyyyyyyyyggbbbbbbbrrgrrrrrroooggggggbbroooooowwwwwwwww
yyyyyyyyyrrgbbbbbbooorrrrrrbbrggggggggboooooowwwwwwwww
yyyyyyyyyooobbbbbbbbrrrrrrrggbggggggrrgoooooowwwwwwwww
yyyyyyyyybbrbbbbbbggbrrrrrrrrgggggggooooooooowwwwwwwww
gyyryyryyrbbbbbbbbwgbwrrwrrrrgggggggooyooyooyowwowwoww
rrgyyyyyywgbbbbbbbrrgwrrwrrooyggggggrbbooyooyowwowwoww
rroyyoyyrwgbbbbbbbrrgwrywryyggoggoggwbbwoywoyowgowrowr
yyryyrroorrgbbbbbbyggwrywrywbboggoggwgbwoywoyowgowrowr
ryyoyyorryggbbbbbbwbbwrywrywgboggoggrrgwoywoyowgowrowr
yyyyyygrrbbybbgbbgrbboryorywgboggoggrrowoowoowwgwwrwwr
yyryyryygrrobbgbbgbbyoryoryrbboggoggwgbwoowoowwgwwrwwr
byroyroygoggrbbrbbwbywrywryrbboggoggwgywoywoyowgowrbwr
oobyyygrrwbyrbbrbbrbbwrywrywgyoggoggoggwoywoyowgowrbwr
gyoryorybrbbrbbrbbwgywrywryoggoggoggwbywoywoyowgowrbwr
yyoyyoyybrrrbbbbbbggyrryrryoggoggoggwbbwoowoowwgwwrwwr
yyyyyyyyyrrrbbbbbbgggrrrrrroooggggggbbboooooowwwwwwwww
yyyyyyyyybbbbbbbbbrrrrrrrrrgggggggggooooooooowwwwwwwww


==> resources/example_Kociemba.txt <==
wwwgyggoybrywbborrrwoorygyybyorgorbbgrrgogwyywbbbwwgoo

wwwgyggogbrywbborrrwworggyyoobygbbrrorrwogbyywbobwygoy

ggwoywggwrwwwbborrooborggyyorrygbbrrbrywogbyywbobwygoy

goggygwwwoobwbborrorrorggyybryygbbrrrwwwogbyywbobwygoy

goggygbyboowwbworwrgyrryoogorybgbwrrrwwwogbyybbrbwygoy

goggygbyboowwbwoogrgyrrywrrorybgbbyyrwwwogorwryybwobbg

woggygwybowoobogwwggygrybrrorybgbbyyrwbwoborrryyrwowbg

rogbygbybgoowbwwoowgygrywrrorybgbbyyrwwwororrgyygwobbg

bbryyobggwgywbwwooorygrywrrrwwbgbbyygoowororrgyygwobbg

bboyywbggwgywbwwooorrgrowrgwbywgyrbbgooooryrrgyygwybbr

wwwyywbggbgybbwrooorrgrowrgwbbwgbrboorroorgoygyygwybyy

wwwyywbggbgybbwgoyorrgroroowbbwgbwrgorroorrbobggywyyyy

wwwyywywybgbbbggogrgoorroorbbbggbgrgorroorrbowwwywyyyy

bbgyywywywgbwbgwogrgoorroorbbyggygryroobororrwwwywybbg

yyyyywywyggbbbgbogrgoorroorbbgggbgrbobrroorrowwwywywww

yyywyyywyrgobbgbogbbgorroorobrggbgrbggbroorrowwwywywww

ywywyyyyybbgbbgbogobrorroorggbggbgrbrgoroorrowwwywywww

ywywyyyyybbgbbgoorobrorrgrbggbggbrrorgoroobogwywwwwwyw

ywrwyryybbbgbbgoorobworwgrwrggrggobbygoyooyogwybwwrwyr

ywwwywyywbbgbbgoorobborrgrrorrbggbggbgoroorogwyywwywyy

gwwoywoywobbobbrggybbwrryrrorrbggbggbgwrowrowoyyowygyy

wwwwywwywroogbbgbbgbborrorrorrbggbggbggroorooyyywwyyyy

wwwyywwwwgbbgbbgbborrorrorrbggbggbggrooroorooyyywwyyyy

wwwyywbbbgbygbygbyooorrrrrrwggwggwggroorooroobbbwwyyyy

wwwyywyyygbbgbbgbbrrorrorrobggbggbggroorooroowwwwwyyyy

wwoyyoyyogbbgbbgbbrrwrryrrybbbggggggyoowoowoowwrwwryyr

wwwyyyyyygbbgbbgbbrrrrrrrrrggbggbggbooooooooowwwwwwyyy

bbbyyyyyywbbwbbwbbrrrrrrrrrggyggyggyooooooooowwwwwwggg

yyyyyyyyybbbbbbbbbrrrrrrrrrgggggggggooooooooowwwwwwwww


==> resources/example_random.txt <==
ybrbyygyybywwboybyoggwrrgoroobwgogrowwobogbgbrgwrwyrrw
ybbbybgywbywwboybyogrwrygoybooogrowgwwoyogwgbrggrwrrrr
ybrbyygyybywwboybyoggwrrgoroobwgogrowwobogbgbrgwrwyrrw
boobyygyyrywbboybyoggwrrgoroowwgrgrrbbwgowbgorgwrwybwy
oyyoyybbgbbwbboybyrywwrrgoroggwgrgrroowgowbgorgwrwybwy
oyyoyyowgbbgbbbybbwrryrorwgwggggrrrroowgowbgowoyrwybwy
yygyywooooowbbbybbbbgyrorwgwrrggrrrrwgggowbgowoyrwybwy
oygwywgooybobbobbwybgyroowgwrrggrrrrwgbgorbgwboyywyrwy
yygyywooooowbbbybbbbgyrorwgwrrggrrrrwgggowbgowoyrwybwy
yygyyooogoowbbbybbbbyyryrwyrgwrgrrrroggwowggowobrwgbww
yygyyooogoowbbbggobbyyryybbrgwrgrrwyoggwowrrrbrwwwowgb
yyyyyyooboowbbbggobbwyroybbrrrwggyrwgggoowgrrbrrwwwwgo
yyyyyyooboowbbbgrrbbwyroggorrrwggybbgggoowyrwwwbgwrowr
yyyyyyrbwoowbbwgrbgybgrbooworroggbbbgggoowyrwywrgwrowr
yyyyyyrbwoowbbwyrwgybgrbgrborroggoowgggoowbbbogywwwrrr
yyyyyyooooowbbbyrrbbbyrrgggyrrgggoowgggoowbbbwwwwwwrrr
yyyyyyooooowbbbbbbbbbyrryrryrrgggggggggoowoowrwwrwwrww
oyyoyyoyybbbbbbbbbyrryrryrrgggggggggoowoowoowrwwrwwrww
yyyyyyyyybbbbbbbbbrrrrrrrrrgggggggggooooooooowwwwwwwww
yyoyyoyyobbbbbbbbbrryrryrrygggggggggwoowoowoowwrwwrwwr
yyyyyyyyybbbbbbbbbrrrrrrrrrgggggggggooooooooowwwwwwwww

